Transport with Support: Data-Conditional Diffusion Bridges

The dynamic Schr\"odinger bridge problem provides an appealing setting for solving constrained time-series data generation tasks posed as optimal transport problems. It consists of learning non-linear diffusion processes using efficient iterative solvers. Recent works have demonstrated state-of-the-art results (eg. in modelling single-cell embryo RNA sequences or sampling from complex posteriors) but are limited to learning bridges with only initial and terminal constraints. Our work extends this paradigm by proposing the Iterative Smoothing Bridge (ISB). We integrate Bayesian filtering and optimal control into learning the diffusion process, enabling the generation of constrained stochastic processes governed by sparse observations at intermediate stages and terminal constraints. We assess the effectiveness of our method on synthetic and real-world data generation tasks and we show that the ISB generalises well to high-dimensional data, is computationally efficient, and provides accurate estimates of the marginals at intermediate and terminal times.

==> fig/benes/benes_isb.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Time, \(\displaystyle t\)},
xmin=0, xmax=12,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-15, ymax=15,
ytick style={color=black},
axis x line=bottom,
axis y line=left,
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-1.93548387096774, xmax=13.5483870967742, ymin=-19.9668874172185, ymax=19.7682119205298] {\datapath/benes_isb-000.png};
\addplot [draw=red, fill=red!50, mark=*, only marks, mark options={solid}, mark size=1.75pt, opacity=0.8]
table{%
x                      y
8.39999961853027 2.77584075927734
7.91999959945679 2.3698103427887
6.59999942779541 3.33613801002502
5.76000022888184 -6.42137813568115
4.01999998092651 -2.9710066318512
3.83999991416931 -3.16476106643677
3.53999996185303 -2.18802905082703
2.16000008583069 -1.80536270141602
0.540000021457672 -1.00247526168823
0.480000019073486 -1.16861605644226
8.39999961853027 -0.802420735359192
7.91999959945679 -1.11832368373871
6.59999942779541 -3.12408900260925
5.76000022888184 -0.653072893619537
4.01999998092651 0.273781359195709
3.83999991416931 0.161338806152344
3.53999996185303 0.412588655948639
2.16000008583069 1.45810091495514
0.540000021457672 -0.0687554702162743
0.480000019073486 0.185456022620201
8.39999961853027 -4.91025257110596
7.91999959945679 -5.75618028640747
6.59999942779541 -7.48824882507324
5.76000022888184 7.28471231460571
4.01999998092651 6.64821624755859
3.83999991416931 6.46508312225342
3.53999996185303 4.95643615722656
2.16000008583069 1.43728137016296
0.540000021457672 1.10985696315765
0.480000019073486 1.01150941848755
8.39999961853027 -3.33730220794678
7.91999959945679 -4.67712688446045
6.59999942779541 -6.75832843780518
5.76000022888184 3.14960074424744
4.01999998092651 4.22397756576538
3.83999991416931 3.88610696792603
3.53999996185303 4.18695068359375
2.16000008583069 0.178776055574417
0.540000021457672 0.520784735679626
0.480000019073486 0.276561379432678
8.39999961853027 4.13615131378174
7.91999959945679 4.53694677352905
6.59999942779541 5.33790159225464
5.76000022888184 -4.48580932617188
4.01999998092651 -4.4669771194458
3.83999991416931 -3.93499422073364
3.53999996185303 -2.65869331359863
2.16000008583069 -1.08206582069397
0.540000021457672 -0.901625871658325
0.480000019073486 -0.794871509075165
8.39999961853027 3.20768308639526
7.91999959945679 3.07015800476074
6.59999942779541 4.07322692871094
5.76000022888184 6.95915699005127
4.01999998092651 6.34803867340088
3.83999991416931 5.80090093612671
3.53999996185303 5.41589164733887
2.16000008583069 0.779441773891449
0.540000021457672 0.404618471860886
0.480000019073486 0.484403014183044
8.39999961853027 0.846628487110138
7.91999959945679 0.489238113164902
6.59999942779541 0.126059964299202
5.76000022888184 -2.62779068946838
4.01999998092651 -0.498392909765244
3.83999991416931 -0.519110560417175
3.53999996185303 0.00727069936692715
2.16000008583069 -0.886314988136292
0.540000021457672 -0.104776151478291
0.480000019073486 0.0212062019854784
8.39999961853027 4.75660800933838
7.91999959945679 4.14523506164551
6.59999942779541 3.83526015281677
5.76000022888184 4.30058336257935
4.01999998092651 2.78824234008789
3.83999991416931 3.01853013038635
3.53999996185303 2.80643248558044
2.16000008583069 1.90970432758331
0.540000021457672 0.0677784904837608
0.480000019073486 -0.112006448209286
8.39999961853027 -6.33619832992554
7.91999959945679 -7.04404640197754
6.59999942779541 -9.8674898147583
5.76000022888184 4.69409942626953
4.01999998092651 2.80999493598938
3.83999991416931 2.62865543365479
3.53999996185303 2.17022442817688
2.16000008583069 1.34645068645477
0.540000021457672 0.456274181604385
0.480000019073486 -0.0132818724960089
8.39999961853027 -2.58253145217896
7.91999959945679 -3.01222944259644
6.59999942779541 -5.07422161102295
5.76000022888184 -7.57088613510132
4.01999998092651 -4.51119375228882
3.83999991416931 -4.87745380401611
3.53999996185303 -4.72102212905884
2.16000008583069 -2.4377613067627
0.540000021457672 -0.599174797534943
0.480000019073486 -0.60036039352417
};
\end{axis}

\end{tikzpicture}


==> fig/benes/benes_ot.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Time, \(\displaystyle t\)},
xmin=0, xmax=12,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-15, ymax=15,
ytick style={color=black},
axis x line=bottom,
axis y line=left,
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-1.93548387096774, xmax=13.5483870967742, ymin=-19.9668874172185, ymax=19.7682119205298] {\datapath/benes_ot-000.png};
\end{axis}

\end{tikzpicture}


==> fig/benes/benes_terminal.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-5.3432965540801, xmax=11.1860541791311,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Density},
ymin=-0.016248390323083, ymax=0.341266581146199,
ytick style={color=black},
axis y line=none,
axis x line=bottom
]
\addplot [area legend,solid,fill=black!20,draw=none]
table {%
-2.32424410061403 2.2901982479687e-06
-2.27144657235867 5.00250098921752e-06
-2.21864904410331 1.01440431096454e-05
-2.16585151584795 1.90973324566075e-05
-2.11305398759259 3.33829496520313e-05
-2.06025645933723 5.41959503480717e-05
-2.00745893108186 8.17502283445991e-05
-1.9546614028265 0.000114671156765876
-1.90186387457114 0.000149816230925122
-1.84906634631578 0.000182867951579695
-1.79626881806042 0.000209760785399762
-1.74347128980506 0.000228560659676963
-1.69067376154969 0.000241049594689479
-1.63787623329433 0.000253231285273401
-1.58507870503897 0.000274345986764129
-1.53228117678361 0.000314597978972844
-1.47948364852825 0.000382347538438272
-1.42668612027289 0.00048175106601927
-1.37388859201752 0.000611681972180308
-1.32109106376216 0.000766324224824217
-1.2682935355068 0.000937250263537789
-1.21549600725144 0.00111623370964301
-1.16269847899608 0.00129769786463259
-1.10990095074072 0.00147978170187751
-1.05710342248535 0.00166362316415206
-1.00430589422999 0.0018514273692302
-0.951508365974631 0.00204470062790421
-0.898710837719269 0.00224412662295705
-0.845913309463908 0.00245171176068104
-0.793115781208546 0.00267437391918183
-0.740318252953184 0.00292687347719392
-0.687520724697823 0.00323169281534232
-0.634723196442461 0.00361454542955826
-0.581925668187099 0.00409635581646246
-0.529128139931738 0.0046848782221235
-0.476330611676376 0.00537036623425245
-0.423533083421014 0.00612883306196322
-0.370735555165653 0.00693330929167449
-0.317938026910291 0.00776929236192094
-0.26514049865493 0.00864751726371876
-0.212342970399568 0.00960736977265301
-0.159545442144206 0.0107082194227135
-0.106747913888845 0.0120118684241897
-0.0539503856334829 0.0135639165224062
-0.00115285737812121 0.015382391846814
0.0516446708772405 0.0174581267551261
0.104442199132602 0.0197653503771019
0.157239727387964 0.0222762503667218
0.210037255643325 0.0249721993430361
0.262834783898687 0.0278469934748514
0.315632312154048 0.0309019377041021
0.36842984040941 0.0341366102634199
0.421227368664772 0.0375410957801444
0.474024896920133 0.0410948641831032
0.526822425175495 0.04477450101742
0.579619953430857 0.0485680615447514
0.632417481686218 0.0524897092622121
0.68521500994158 0.0565868057099318
0.738012538196942 0.0609341959722735
0.790810066452303 0.0656162590070353
0.843607594707665 0.0707032793912327
0.896405122963027 0.0762314078480866
0.949202651218388 0.0821935123234148
1.00200017947375 0.0885430887368777
1.05479770772911 0.0952081939430256
1.10759523598447 0.102109528023317
1.16039276423983 0.109176874873842
1.2131902924952 0.116360144352085
1.26598782075056 0.12363386800725
1.31878534900592 0.130996027225953
1.37158287726128 0.138462708475417
1.42438040551664 0.14605911227096
1.477177933772 0.153806019384246
1.52997546202737 0.161701212648271
1.58277299028273 0.16969913057809
1.63557051853809 0.177697651494647
1.68836804679345 0.185543544717496
1.74116557504881 0.193063117519732
1.79396310330417 0.200112293782435
1.84676063155954 0.206627750644542
1.8995581598149 0.212657044324906
1.95235568807026 0.2183548218147
2.00515321632562 0.223948710040651
2.05795074458098 0.229690984880388
2.11074827283634 0.235812728613603
2.16354580109171 0.242488006809504
2.21634332934707 0.249806538328202
2.26914085760243 0.257752654387346
2.32193838585779 0.266194879021377
2.37473591411315 0.274895126647145
2.42753344236851 0.283541831043384
2.48033097062388 0.291799587399871
2.53312849887924 0.299359407488259
2.5859260271346 0.30597637244184
2.63872355538996 0.311492328615697
2.69152108364532 0.315849090087147
2.74431861190068 0.319094672152795
2.79711614015605 0.321375754925551
2.84991366841141 0.322906194705706
2.90271119666677 0.323911247946116
2.95550872492213 0.324564148483499
3.00830625317749 0.324941372359811
3.06110378143285 0.325015900624868
3.11390130968822 0.324688020816315
3.16669883794358 0.323834365903746
3.21949636619894 0.322350113119165
3.2722938944543 0.320168586427021
3.32509142270966 0.31725886922246
3.37788895096502 0.313614098969345
3.43068647922039 0.309244037925004
3.48348400747575 0.304176787488953
3.53628153573111 0.298464099943389
3.58907906398647 0.292180955318357
3.64187659224183 0.285415302574872
3.69467412049719 0.278252845062895
3.74747164875256 0.270766162161185
3.80026917700792 0.263013373918162
3.85306670526328 0.255043083065015
3.90586423351864 0.246897767801484
3.958661761774 0.238611631971513
4.01145929002936 0.23020731256678
4.06425681828473 0.221700146401829
4.11705434654009 0.213113677443357
4.16985187479545 0.204499099276432
4.22264940305081 0.195943675562424
4.27544693130617 0.187556245426688
4.32824445956153 0.179431017983763
4.3810419878169 0.171605678631761
4.43383951607226 0.164036497979639
4.48663704432762 0.15660692638797
4.53943457258298 0.149170234785344
4.59223210083834 0.141609808298831
4.6450296290937 0.133891625673555
4.69782715734906 0.126086594515214
4.75062468560443 0.118353672540898
4.80342221385979 0.110891251466869
4.85621974211515 0.103876371683311
4.90901727037051 0.0974141427148549
4.96181479862587 0.0915132812237572
5.01461232688123 0.0860921579963443
5.0674098551366 0.0810089377402466
5.12020738339196 0.0761034989000536
5.17300491164732 0.0712386159919109
5.22580243990268 0.0663312150256457
5.27859996815804 0.0613685279022535
5.3313974964134 0.0564072672144496
5.38419502466877 0.0515568518353446
5.43699255292413 0.0469508799251225
5.48979008117949 0.0427140021207246
5.54258760943485 0.0389326420297585
5.59538513769021 0.035636639824928
5.64818266594557 0.0327953956246582
5.70098019420094 0.0303281179523877
5.7537777224563 0.028124702571546
5.80657525071166 0.0260718239743299
5.85937277896702 0.0240777135392879
5.91217030722238 0.0220890807409751
5.96496783547774 0.0200956170805596
6.01776536373311 0.0181217902793932
6.07056289198847 0.0162106165638781
6.12336042024383 0.0144069070911675
6.17615794849919 0.0127461774274721
6.22895547675455 0.0112508805842539
6.28175300500991 0.00993114979909503
6.33455053326528 0.00878588710805109
6.38734806152064 0.00780224331520461
6.440145589776 0.00695494715453201
6.49294311803136 0.00620852271689775
6.54574064628672 0.00552393988872991
6.59853817454208 0.0048680197156168
6.65133570279745 0.00422159592572108
6.70413323105281 0.00358277332268977
6.75693075930817 0.00296426874697401
6.80972828756353 0.00238681168485583
6.86252581581889 0.00187198533184909
6.91532334407425 0.00143714977824491
6.96812087232962 0.00109315206836385
7.02091840058498 0.0008438840488216
7.07371592884034 0.000686327010748515
7.1265134570957 0.000610431569696255
7.17931098535106 0.000599225666753898
7.23210851360642 0.00063007867927469
7.28490604186179 0.000677702142518313
7.33770357011715 0.00071848808171476
7.39050109837251 0.000734843555772055
7.44329862662787 0.000717929369156958
7.49609615488323 0.000667858486882264
7.54889368313859 0.00059156200037524
7.60169121139396 0.000499470768130261
7.65448873964932 0.000402370800986863
7.70728626790468 0.000309297804517222
7.76008379616004 0.000226609243597693
7.8128813244154 0.000157894981010587
7.86567885267076 0.000104316652744966
7.91847638092613 6.5130720634382e-05
7.97127390918149 3.83026928221243e-05
8.02407143743685 2.11531247695678e-05
8.07686896569221 1.09420331558676e-05
8.12966649394757 5.29027166730463e-06
8.18246402220293 2.38661586588322e-06
};
\addlegendentry{True $\pi_T$}
\addplot [semithick, color0]
table {%
-4.59196242984323 1.27337515894843e-05
-4.52950306990592 2.14673825438479e-05
-4.4670437099686 3.50440983057428e-05
-4.40458435003129 5.53941314245498e-05
-4.34212499009398 8.47863025933944e-05
-4.27966563015666 0.000125661057150459
-4.21720627021935 0.000180338641544872
-4.15474691028203 0.00025060512691239
-4.09228755034472 0.000337212901841215
-4.0298281904074 0.000439371099984331
-3.96736883047009 0.000554334449174048
-3.90490947053278 0.000677213070938032
-3.84245011059546 0.000801109516090095
-3.77999075065815 0.000917638399358583
-3.71753139072083 0.00101780476478505
-3.65507203078352 0.00109312744900955
-3.5926126708462 0.00113681828183541
-3.53015331090889 0.00114479174449034
-3.46769395097158 0.00111629824001851
-3.40523459103426 0.001054047124911
-3.34277523109695 0.000963795702088736
-3.28031587115963 0.000853498003396916
-3.21785651122232 0.000732200497005248
-3.155397151285 0.000608917062656264
-3.09293779134769 0.000491704302489973
-3.03047843141038 0.000387098836663587
-2.96801907147306 0.000299991021592865
-2.90555971153575 0.000233918551922863
-2.84310035159843 0.000191688107346404
-2.78064099166112 0.000176183521015102
-2.71818163172381 0.000191195241739222
-2.65572227178649 0.000242102968326355
-2.59326291184918 0.000336256238819711
-2.53080355191186 0.000482925890833913
-2.46834419197455 0.000692747081468562
-2.40588483203723 0.000976647503421176
-2.34342547209992 0.00134435247339722
-2.28096611216261 0.00180266962252341
-2.21850675222529 0.00235385383938336
-2.15604739228798 0.00299440273131436
-2.09358803235066 0.00371460212203144
-2.03112867241335 0.00449901652767201
-1.96866931247603 0.00532791834719281
-1.90620995253872 0.00617942116917979
-1.84375059260141 0.00703189649403542
-1.78129123266409 0.00786617455555997
-1.71883187272678 0.00866709342529855
-1.65637251278946 0.0094241529783754
-1.59391315285215 0.0101312917458169
-1.53145379291483 0.0107860495330879
-1.46899443297752 0.0113885277130078
-1.40653507304021 0.0119405689474297
-1.34407571310289 0.012445455060112
-1.28161635316558 0.0129082148225862
-1.21915699322826 0.0133364115040411
-1.15669763329095 0.0137411061405999
-1.09423827335363 0.014137606117683
-1.03177891341632 0.0145456223892393
-0.969319553479006 0.0149885650119645
-0.906860193541692 0.0154918868567869
-0.844400833604377 0.016080612437089
-0.781941473667063 0.0167764246999804
-0.719482113729749 0.0175948752871813
-0.657022753792435 0.0185433726664274
-0.59456339385512 0.019620536420438
-0.532104033917806 0.0208172676566349
-0.469644673980492 0.0221195111826283
-0.407185314043177 0.0235122652642023
-0.344725954105863 0.0249840507258707
-0.282266594168549 0.0265308934279301
-0.219807234231235 0.0281589597172953
-0.15734787429392 0.0298852919470533
-0.0948885143566063 0.0317365269320218
-0.0324291544192921 0.0337459137622466
0.0300302055180222 0.0359492610993948
0.0924895654553364 0.0383805748322189
0.154948925392651 0.0410681014729426
0.217408285329965 0.0440313310196689
0.279867645267279 0.047279311029513
0.342327005204593 0.0508104349424075
0.404786365141907 0.054613705256308
0.467245725079222 0.0586713178853122
0.529705085016536 0.0629622480808439
0.59216444495385 0.0674663483184373
0.654623804891164 0.0721683388745523
0.717083164828479 0.0770610445128695
0.779542524765793 0.0821473482549596
0.842001884703107 0.0874405852440275
0.904461244640421 0.0929634158842533
0.966920604577735 0.0987454944596366
1.02937996451505 0.104820399599553
1.09183932445236 0.111222287282285
1.15429868438968 0.117982607258303
1.21675804432699 0.125127074548542
1.27921740426431 0.132672984900223
1.34167676420162 0.140626929215951
1.40413612413894 0.148982957516451
1.46659548407625 0.157721201502495
1.52905484401356 0.166806850881126
1.59151420395088 0.176189231290978
1.65397356388819 0.185800660111785
1.71643292382551 0.195554882769653
1.77889228376282 0.205345268283521
1.84135164370014 0.215043489354426
1.90381100363745 0.224499920272949
1.96627036357476 0.233547190846886
2.02872972351208 0.242008033554314
2.09118908344939 0.24970771821846
2.15364844338671 0.256490156663549
2.21610780332402 0.262235517794974
2.27856716326133 0.266876314479806
2.34102652319865 0.270408720956235
2.40348588313596 0.272896481105413
2.46594524307328 0.274466072158986
2.52840460301059 0.275293490721569
2.59086396294791 0.275584703931518
2.65332332288522 0.275553028551929
2.71578268282254 0.275397148232469
2.77824204275985 0.275283044374263
2.84070140269716 0.275331938310197
2.90316076263448 0.27561478085762
2.96562012257179 0.27615235444531
3.02807948250911 0.276919109884633
3.09053884244642 0.277848691303447
3.15299820238373 0.278839674952447
3.21545756232105 0.279761059202272
3.27791692225836 0.280458043122848
3.34037628219568 0.280759196155251
3.40283564213299 0.280486019237081
3.46529500207031 0.27946516997741
3.52775436200762 0.277542558179482
3.59021372194494 0.274597523784859
3.65267308188225 0.270554761478932
3.71513244181956 0.265391760585961
3.77759180175688 0.259140265102021
3.84005116169419 0.251881408360081
3.90251052163151 0.243735414630564
3.96496988156882 0.234847765526196
4.02742924150613 0.225374277409361
4.08988860144345 0.215467541832321
4.15234796138076 0.205266694366079
4.21480732131808 0.194891645404342
4.27726668125539 0.184441925566449
4.33972604119271 0.173999369915413
4.40218540113002 0.163633166665781
4.46464476106733 0.153405458422378
4.52710412100465 0.14337577216438
4.58956348094196 0.133603048124069
4.65202284087928 0.124144822677539
4.71448220081659 0.11505399894161
4.77694156075391 0.106374372548747
4.83940092069122 0.0981364559550872
4.90186028062853 0.0903550457343145
4.96431964056585 0.0830294306042841
5.02677900050316 0.0761463157329157
5.08923836044048 0.0696847076277461
5.15169772037779 0.0636214353445761
5.2141570803151 0.0579358598079248
5.27661644025242 0.0526126706733896
5.33907580018973 0.0476423517140354
5.40153516012705 0.0430196599302969
5.46399452006436 0.0387410389664493
5.52645388000168 0.0348020827019814
5.58891323993899 0.0311959381615722
5.6513725998763 0.0279130066279651
5.71383195981362 0.0249416958397003
5.77629131975093 0.0222695390309467
5.83875067968825 0.0198838931552056
5.90121003962556 0.0177716819378549
5.96366939956288 0.0159181373127519
6.02612875950019 0.0143050031743991
6.0885881194375 0.0129089851893345
6.15104747937482 0.0117012313135124
6.21350683931213 0.0106483133047682
6.27596619924945 0.00971467728423829
6.33842555918676 0.00886603518116129
6.40088491912408 0.00807285934824797
6.46334427906139 0.00731311882755533
6.5258036389987 0.00657364475996799
6.58826299893602 0.00584992549601691
6.65072235887333 0.00514455574094888
6.71318171881065 0.00446486249964285
6.77564107874796 0.0038203314745071
6.83810043868528 0.00322036771099838
6.90055979862259 0.00267271233821672
6.9630191585599 0.00218259672321113
7.02547851849722 0.00175252603692685
7.08793787843453 0.0013824874619978
7.15039723837185 0.00107037261237205
7.21285659830916 0.00081245774796336
7.27531595824648 0.000603858123692489
7.33777531818379 0.000438931884149284
7.4002346781211 0.000311639483577999
7.46269403805842 0.000215868761599088
7.52515339799573 0.00014572542552198
7.58761275793305 9.57769593116735e-05
7.65007211787036 6.1233399710388e-05
7.71253147780768 3.80529470247675e-05
7.77499083774499 2.29709474721129e-05
7.8374501976823 1.34623669452398e-05
};
\addlegendentry{ISB}
\addplot [semithick, color1]
table {%
-3.63497027482643 1.22969732217964e-05
-3.56426831337054 2.17287718671101e-05
-3.49356635191466 3.69452311722972e-05
-3.42286439045878 6.04460404011372e-05
-3.3521624290029 9.51620081526973e-05
-3.28146046754701 0.000144160286529471
-3.21075850609113 0.000210142564466659
-3.14005654463525 0.000294760231978869
-3.06935458317936 0.00039784186204628
-2.99865262172348 0.000516701059979435
-2.9279506602676 0.000645738558875346
-2.85724869881172 0.000776542470305597
-2.78654673735583 0.000898608579413455
-2.71584477589995 0.00100065704442796
-2.64514281444407 0.00107235005591541
-2.57444085298819 0.00110607389514181
-2.5037388915323 0.00109839447968779
-2.43303693007642 0.00105085866660086
-2.36233496862054 0.000969982966489498
-2.29163300716466 0.000866493499248164
-2.22093104570877 0.000754079030138771
-2.15022908425289 0.000648021929720282
-2.07952712279701 0.000564043227099061
-2.00882516134113 0.000517549574364425
-1.93812319988524 0.000523258313666738
-1.86742123842936 0.000594982569325806
-1.79671927697348 0.000745258529628965
-1.7260173155176 0.000984539513663333
-1.65531535406171 0.00131986679819252
-1.58461339260583 0.00175320442501172
-1.51391143114995 0.00227990112325285
-1.44320946969406 0.00288790666200935
-1.37250750823818 0.00355833175321007
-1.3018055467823 0.00426766868122218
-1.23110358532642 0.00499153831580157
-1.16040162387053 0.00570933427042893
-1.08969966241465 0.00640877406618481
-1.01899770095877 0.00708929034414229
-0.948295739502886 0.00776345657156642
-0.877593778047004 0.00845616455047426
-0.806891816591121 0.00920186925872781
-0.736189855135238 0.0100406693068166
-0.665487893679356 0.0110141391674553
-0.594785932223473 0.0121616463465045
-0.52408397076759 0.013517491739209
-0.453382009311708 0.0151088119142969
-0.382680047855825 0.0169539755202882
-0.311978086399943 0.0190612867289101
-0.24127612494406 0.0214281229173654
-0.170574163488177 0.0240410035770577
-0.0998722020322949 0.026877290509636
-0.0291702405764123 0.0299090900008119
0.0415317208794703 0.0331094345300676
0.112233682335353 0.0364600911006761
0.182935643791236 0.0399596192056425
0.253637605247118 0.0436298564825534
0.324339566703001 0.0475190436344414
0.395041528158884 0.0517003614814382
0.465743489614766 0.0562656192539186
0.536445451070649 0.0613149491984955
0.607147412526531 0.0669443231337589
0.677849373982414 0.0732332478275905
0.748551335438297 0.0802349629957238
0.819253296894179 0.0879708437902823
0.889955258350062 0.0964296271702214
0.960657219805944 0.10557079619431
1.03135918126183 0.115330325482725
1.10206114271771 0.125626407886034
1.17276310417359 0.136363058381635
1.24346506562947 0.147430700300909
1.31416702708536 0.158704686021553
1.38486898854124 0.170044514354519
1.45557094999712 0.181297406656959
1.52627291145301 0.192309177439883
1.59697487290889 0.202942824374227
1.66767683436477 0.213101606263496
1.73837879582065 0.222749920380233
1.80908075727654 0.231923622462747
1.87978271873242 0.240722713138001
1.9504846801883 0.249283673709198
2.02118664164418 0.257735048907244
2.09188860310007 0.266146070401709
2.16259056455595 0.274481912297503
2.23329252601183 0.282578971987075
2.30399448746771 0.290149123767724
2.3746964489236 0.296814435570621
2.44539841037948 0.302165666899882
2.51610037183536 0.30583150655028
2.58680233329124 0.307542836999054
2.65750429474713 0.307177951854307
2.72820625620301 0.304779865662063
2.79890821765889 0.300543914947835
2.86961017911478 0.294780696439364
2.94031214057066 0.28786429339174
3.01101410202654 0.280177738372525
3.08171606348242 0.272066661538844
3.15241802493831 0.263808707481269
3.22311998639419 0.255601633412441
3.29382194785007 0.247568234157637
3.36452390930595 0.239772498358376
3.43522587076184 0.232239539575929
3.50592783221772 0.224972276868417
3.5766297936736 0.217960381364328
3.64733175512948 0.211180838395827
3.71803371658537 0.204593290787129
3.78873567804125 0.198135717049676
3.85943763949713 0.191725973068729
3.93013960095301 0.185272187405335
4.0008415624089 0.178690885908506
4.07154352386478 0.171927713233138
4.14224548532066 0.164973476414715
4.21294744677654 0.157869023905391
4.28364940823243 0.150696047566824
4.35435136968831 0.14355590602885
4.42505333114419 0.136543015149031
4.49575529260007 0.129721440966399
4.56645725405596 0.123112241521882
4.63715921551184 0.116695311779728
4.70786117696772 0.110424509798309
4.77856313842361 0.104250560286253
4.84926509987949 0.0981441010934775
4.91996706133537 0.0921117728996455
4.99066902279125 0.0862009519450999
5.06137098424714 0.0804924207396694
5.13207294570302 0.0750836683752537
5.2027749071589 0.0700676695373794
5.27347686861478 0.0655125529954114
5.34417883007067 0.0614467209899041
5.41488079152655 0.0578522293519147
5.48558275298243 0.0546671701638981
5.55628471443831 0.051795905367886
5.6269866758942 0.0491246092364164
5.69768863735008 0.0465388581604391
5.76839059880596 0.0439399898841729
5.83909256026184 0.0412575557817608
5.90979452171773 0.0384562228412842
5.98049648317361 0.0355366918357878
6.05119844462949 0.0325313165171593
6.12190040608538 0.0294959195373009
6.19260236754126 0.0264996901481386
6.26330432899714 0.0236150178940688
6.33400629045302 0.0209087572053039
6.40470825190891 0.0184358660022023
6.47541021336479 0.0162357543611049
6.54611217482067 0.014331131612397
6.61681413627655 0.0127287389698336
6.68751609773244 0.0114211602857958
6.75821805918832 0.0103889432009669
6.8289200206442 0.00960251591021043
6.89962198210008 0.00902376948788257
6.97032394355597 0.00860755843322259
7.04102590501185 0.00830360467103924
7.11172786646773 0.00805926790560633
7.18242982792361 0.00782335788615552
7.2531317893795 0.00755071231772203
7.32383375083538 0.00720682550785286
7.39453571229126 0.00677157050464676
7.46523767374715 0.00624112230883724
7.53593963520303 0.00562755320023784
7.60664159665891 0.00495611068114806
7.67734355811479 0.0042607209275944
7.74804551957068 0.00357861775528946
7.81874748102656 0.00294508811095982
7.88944944248244 0.00238916092149432
7.96015140393832 0.00193074045977704
8.03085336539421 0.00157932624872133
8.10155532685009 0.00133417766592946
8.17225728830597 0.00118562580580901
8.24295924976185 0.00111719750070252
8.31366121121774 0.00110824300207643
8.38436317267362 0.00113678765908431
8.4550651341295 0.00118232210085418
8.52576709558539 0.00122821039026578
8.59646905704127 0.00126337352218345
8.66717101849715 0.00128295031488236
8.73787297995303 0.00128778259212643
8.80857494140892 0.00128280590094037
8.8792769028648 0.00127469264112627
8.94997886432068 0.00126930486105025
9.02068082577656 0.00126958826374531
9.09138278723245 0.00127443626997954
9.16208474868833 0.00127879211113239
9.23278671014421 0.00127491317464296
9.30348867160009 0.00125440171494298
9.37419063305598 0.00121040966849972
9.44489259451186 0.00113941079515949
9.51559455596774 0.00104209698153708
9.58629651742362 0.000923234973769562
9.65699847887951 0.000790618902024247
9.72770044033539 0.00065347869573256
9.79840240179127 0.000520795612429985
9.86910436324715 0.000399925833763372
9.93980632470304 0.000295780754676469
10.0105082861589 0.000210623416410907
10.0812102476148 0.000144378291576342
10.1519122090707 9.52571111407574e-05
10.2226141705266 6.04859611226617e-05
10.2933161319825 3.69613555182393e-05
10.3640180934383 2.17350386891345e-05
10.4347200548942 1.2299316886917e-05
};
\addlegendentry{Schrödinger}
\end{axis}

\end{tikzpicture}


==> fig/benes/benes_traj.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Time, \(\displaystyle t\)},
xmin=0, xmax=12,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-15, ymax=15,
ytick style={color=black},
axis x line=bottom,
axis y line=left,
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-1.93548387096774, xmax=13.5483870967742, ymin=-19.9668874172185, ymax=19.7682119205298] {\datapath/benes_traj-000.png};
\end{axis}

\end{tikzpicture}


==> fig/circle/circle2d_final_model_0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick pos=left,
width=\figurewidth,
xmin=-10.8168037133601, xmax=12.6231202032664,
ymin=-13.0521161056362, ymax=10.3878078109904
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-22.9636517032675, xmax=23.6057335615534, ymin=-16.9328982110379, ymax=14.113358632176] {fig/circle/fig/circle2d_final_model_0-000.png};
\end{axis}

\end{tikzpicture}


==> fig/circle/circle2d_final_model_25.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick pos=left,
width=\figurewidth,
xmin=-10.8168037133601, xmax=12.6231202032664,
ymin=-13.0521161056362, ymax=10.3878078109904
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-22.9636517032675, xmax=23.6057335615534, ymin=-16.9328982110379, ymax=14.113358632176] {fig/circle/fig/circle2d_final_model_25-000.png};
\end{axis}

\end{tikzpicture}


==> fig/circle/circle2d_final_model_50.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick pos=left,
width=\figurewidth,
xmin=-10.8168037133601, xmax=12.6231202032664,
ymin=-13.0521161056362, ymax=10.3878078109904
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-22.9636517032675, xmax=23.6057335615534, ymin=-16.9328982110379, ymax=14.113358632176] {fig/circle/fig/circle2d_final_model_50-000.png};
\addplot [draw=red, fill=red!50, mark=*, only marks, mark options={solid}, mark size=2pt, opacity=0.8]
table{%
x  y
1.5 3
3.26335573196411 2.42705106735229
4.35316944122314 0.92705100774765
4.35316944122314 -0.92705100774765
3.26335573196411 -2.42705106735229
1.5 -3
-0.263355761766434 -2.42705106735229
-1.35316956043243 -0.92705100774765
-1.35316956043243 0.92705100774765
-0.263355761766434 2.42705106735229
};
\end{axis}

\end{tikzpicture}


==> fig/circle/circle2d_final_model_75.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick pos=left,
width=\figurewidth,
xmin=-10.8168037133601, xmax=12.6231202032664,
ymin=-13.0521161056362, ymax=10.3878078109904
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-22.9636517032675, xmax=23.6057335615534, ymin=-16.9328982110379, ymax=14.113358632176] {fig/circle/fig/circle2d_final_model_75-000.png};
\end{axis}

\end{tikzpicture}


==> fig/circle/circle2d_final_model_99.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick pos=left,
width=\figurewidth,
xmin=-10.8168037133601, xmax=12.6231202032664,
ymin=-13.0521161056362, ymax=10.3878078109904
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-22.9636517032675, xmax=23.6057335615534, ymin=-16.9328982110379, ymax=14.113358632176] {fig/circle/fig/circle2d_final_model_99-000.png};
\end{axis}

\end{tikzpicture}


==> fig/circle/circle2d_ipfp_0.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick pos=left,
width=\figurewidth,
xmin=-12.0590478317368, xmax=11.9153978679085,
ymin=-12.1915820827153, ymax=11.78286361693
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-24.4828913813874, xmax=23.1484576907555, ymin=-16.1608611720605, ymax=15.5933715427014] {fig/circle/fig/circle2d_ipfp_0-000.png};
\end{axis}

\end{tikzpicture}


==> fig/circle/circle2d_ipfp_25.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick pos=left,
width=\figurewidth,
xmin=-12.0590478317368, xmax=11.9153978679085,
ymin=-12.1915820827153, ymax=11.78286361693
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-24.4828913813874, xmax=23.1484576907555, ymin=-16.1608611720605, ymax=15.5933715427014] {fig/circle/fig/circle2d_ipfp_25-000.png};
\end{axis}

\end{tikzpicture}


==> fig/circle/circle2d_ipfp_50.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick pos=left,
width=\figurewidth,
xmin=-12.0590478317368, xmax=11.9153978679085,
ymin=-12.1915820827153, ymax=11.78286361693
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-24.4828913813874, xmax=23.1484576907555, ymin=-16.1608611720605, ymax=15.5933715427014] {fig/circle/fig/circle2d_ipfp_50-000.png};
%\addplot [only marks, mark=x, draw=red, fill=red, opacity=0.7, colormap/viridis]
\addplot [draw=red, fill=red!50, mark=*, only marks, mark options={solid}, mark size=2pt, opacity=0.8]
table{%
x                      y
1.5 3
3.26335573196411 2.42705106735229
4.35316944122314 0.92705100774765
4.35316944122314 -0.92705100774765
3.26335573196411 -2.42705106735229
1.5 -3
-0.263355761766434 -2.42705106735229
-1.35316956043243 -0.92705100774765
-1.35316956043243 0.92705100774765
-0.263355761766434 2.42705106735229
};
\end{axis}

\end{tikzpicture}


==> fig/circle/circle2d_ipfp_75.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick pos=left,
width=\figurewidth,
xmin=-12.0590478317368, xmax=11.9153978679085,
ymin=-12.1915820827153, ymax=11.78286361693
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-24.4828913813874, xmax=23.1484576907555, ymin=-16.1608611720605, ymax=15.5933715427014] {fig/circle/fig/circle2d_ipfp_75-000.png};
\end{axis}

\end{tikzpicture}


==> fig/circle/circle2d_ipfp_99.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick pos=left,
width=\figurewidth,
xmin=-12.0590478317368, xmax=11.9153978679085,
ymin=-12.1915820827153, ymax=11.78286361693
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-24.4828913813874, xmax=23.1484576907555, ymin=-16.1608611720605, ymax=15.5933715427014] {fig/circle/fig/circle2d_ipfp_99-000.png};
\end{axis}

\end{tikzpicture}


==> fig/moons/moons_final_model_0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick pos=left,
width=\figurewidth,
xmin=-7.96473726945852, xmax=16.5689135381996,
ymin=-10.1051134125469, ymax=14.4285373951112
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-20.6783675721025, xmax=28.0639850258937, ymin=-14.1669761290465, ymax=18.3279256029509] {fig/moons/fig/moons_final_model_0-000.png};
\end{axis}

\end{tikzpicture}


==> fig/moons/moons_final_model_25.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick pos=left,
width=\figurewidth,
xmin=-7.96473726945852, xmax=16.5689135381996,
ymin=-10.1051134125469, ymax=14.4285373951112
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-20.6783675721025, xmax=28.0639850258937, ymin=-14.1669761290465, ymax=18.3279256029509] {fig/moons/fig/moons_final_model_25-000.png};
\addplot [draw=red, fill=red!50, mark=*, only marks, mark options={solid}, mark size=2pt, opacity=0.8]
table{%
x  y
-5.74272012710571 -1.2900493144989
10.282054901123 6.23231601715088
11.1886224746704 5.12994289398193
-7.97766780853271 1.20648860931396
8.09059429168701 -2.23533320426941
4.45591497421265 4.15110778808594
3.3600537776947 3.95255351066589
3.7745156288147 6.05395746231079
-0.357202261686325 -0.101248815655708
-5.85373735427856 -3.47627544403076
};
\end{axis}

\end{tikzpicture}


==> fig/moons/moons_final_model_50.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick pos=left,
width=\figurewidth,
xmin=-7.96473726945852, xmax=16.5689135381996,
ymin=-10.1051134125469, ymax=14.4285373951112
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-20.6783675721025, xmax=28.0639850258937, ymin=-14.1669761290465, ymax=18.3279256029509] {fig/moons/fig/moons_final_model_50-000.png};
\addplot [draw=red, fill=red!50, mark=*, only marks, mark options={solid}, mark size=2pt, opacity=0.8]
table{%
x  y
-5.85671424865723 -0.975227236747742
11.3966102600098 4.97208642959595
11.7787132263184 3.69037508964539
-7.75934648513794 1.58934283256531
8.92796421051025 -2.40417170524597
5.42121362686157 4.35129737854004
3.58317613601685 4.98470258712769
3.04773569107056 5.66898202896118
0.561857163906097 -0.249238520860672
-6.35246849060059 -1.97278606891632
};
\end{axis}

\end{tikzpicture}


==> fig/moons/moons_final_model_75.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick pos=left,
width=\figurewidth,
xmin=-7.96473726945852, xmax=16.5689135381996,
ymin=-10.1051134125469, ymax=14.4285373951112
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-20.6783675721025, xmax=28.0639850258937, ymin=-14.1669761290465, ymax=18.3279256029509] {fig/moons/fig/moons_final_model_75-000.png};
\addplot [draw=red, fill=red!50, mark=*, only marks, mark options={solid}, mark size=2pt, opacity=0.8]
table{%
x  y
12.9552555084229 4.29890060424805
13.3716583251953 3.17004346847534
-7.17733383178711 2.52120113372803
9.50479507446289 -2.82684803009033
5.19372701644897 4.41709136962891
4.38437175750732 5.42100954055786
3.66518402099609 5.84365081787109
0.788959980010986 0.159530133008957
-6.95842123031616 -0.97951078414917
};
\end{axis}

\end{tikzpicture}


==> fig/moons/moons_final_model_99.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick pos=left,
width=\figurewidth,
xmin=-7.96473726945852, xmax=16.5689135381996,
ymin=-10.1051134125469, ymax=14.4285373951112
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-20.6783675721025, xmax=28.0639850258937, ymin=-14.1669761290465, ymax=18.3279256029509] {fig/moons/fig/moons_final_model_99-000.png};
\end{axis}

\end{tikzpicture}


==> fig/moons/moons_ipfp_0.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick pos=left,
width=\figurewidth,
xmin=-8.94578966682228, xmax=15.8074380629519,
ymin=-10.577301428008, ymax=14.1759263017662
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-21.7732073479801, xmax=27.4053907906441, ymin=-14.67551793956, ymax=18.1102141528562] {fig/moons/fig/moons_ipfp_0-000.png};
\end{axis}

\end{tikzpicture}


==> fig/moons/moons_ipfp_25.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick pos=left,
width=\figurewidth,
xmin=-8.94578966682228, xmax=15.8074380629519,
ymin=-10.577301428008, ymax=14.1759263017662
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-21.7732073479801, xmax=27.4053907906441, ymin=-14.67551793956, ymax=18.1102141528562] {fig/moons/fig/moons_ipfp_25-000.png};
%\addplot [only marks, mark=x, draw=red, fill=red, opacity=0.7, colormap/viridis]
\addplot [draw=red, fill=red!50, mark=*, only marks, mark options={solid}, mark size=2pt, opacity=0.8]
table{%
x                      y
-5.74272012710571 -1.2900493144989
10.282054901123 6.23231601715088
11.1886224746704 5.12994289398193
-7.97766780853271 1.20648860931396
8.09059429168701 -2.23533320426941
4.45591497421265 4.15110778808594
3.3600537776947 3.95255351066589
3.7745156288147 6.05395746231079
-0.357202261686325 -0.101248815655708
-5.85373735427856 -3.47627544403076
};
\end{axis}

\end{tikzpicture}


==> fig/moons/moons_ipfp_50.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick pos=left,
width=\figurewidth,
xmin=-8.94578966682228, xmax=15.8074380629519,
ymin=-10.577301428008, ymax=14.1759263017662
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-21.7732073479801, xmax=27.4053907906441, ymin=-14.67551793956, ymax=18.1102141528562] {fig/moons/fig/moons_ipfp_50-000.png};
%\addplot [only marks, mark=x, draw=red, fill=red, opacity=0.7, colormap/viridis]
\addplot [draw=red, fill=red!50, mark=*, only marks, mark options={solid}, mark size=2pt, opacity=0.8]
table{%
x                      y
-5.85671424865723 -0.975227236747742
11.3966102600098 4.97208642959595
11.7787132263184 3.69037508964539
-7.75934648513794 1.58934283256531
8.92796421051025 -2.40417170524597
5.42121362686157 4.35129737854004
3.58317613601685 4.98470258712769
3.04773569107056 5.66898202896118
0.561857163906097 -0.249238520860672
-6.35246849060059 -1.97278606891632
};
\end{axis}

\end{tikzpicture}


==> fig/moons/moons_ipfp_75.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick pos=left,
width=\figurewidth,
xmin=-8.94578966682228, xmax=15.8074380629519,
ymin=-10.577301428008, ymax=14.1759263017662
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-21.7732073479801, xmax=27.4053907906441, ymin=-14.67551793956, ymax=18.1102141528562] {fig/moons/fig/moons_ipfp_75-000.png};
%\addplot [only marks, mark=x, draw=red, fill=red, opacity=0.7, colormap/viridis]
\addplot [draw=red, fill=red!50, mark=*, only marks, mark options={solid}, mark size=2pt, opacity=0.8]
table{%
x                      y
12.9552555084229 4.29890060424805
13.3716583251953 3.17004346847534
-7.17733383178711 2.52120113372803
9.50479507446289 -2.82684803009033
5.19372701644897 4.41709136962891
4.38437175750732 5.42100954055786
3.66518402099609 5.84365081787109
0.788959980010986 0.159530133008957
-6.95842123031616 -0.97951078414917
};
\end{axis}

\end{tikzpicture}


==> fig/moons/moons_ipfp_99.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick pos=left,
width=\figurewidth,
xmin=-8.94578966682228, xmax=15.8074380629519,
ymin=-10.577301428008, ymax=14.1759263017662
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-21.7732073479801, xmax=27.4053907906441, ymin=-14.67551793956, ymax=18.1102141528562] {fig/moons/fig/moons_ipfp_99-000.png};
\end{axis}

\end{tikzpicture}


==> fig/s_shape/particles_bwd_0_0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick pos=left,
width=\figurewidth,
xmin=-10, xmax=10,
ymin=-10, ymax=10
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-13.5761589403974, xmax=12.9139072847682, ymin=-13.3112582781457, ymax=13.1788079470199] {fig/s_shape/fig/particles_bwd_0_0-000.png};
\end{axis}

\end{tikzpicture}


==> fig/s_shape/particles_bwd_0_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick pos=left,
width=\figurewidth,
xmin=-10, xmax=10,
ymin=-10, ymax=10
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-13.5761589403974, xmax=12.9139072847682, ymin=-13.3112582781457, ymax=13.1788079470199] {fig/s_shape/fig/particles_bwd_0_1-000.png};
\end{axis}

\end{tikzpicture}


==> fig/s_shape/particles_bwd_0_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick pos=left,
width=\figurewidth,
xmin=-10, xmax=10,
ymin=-10, ymax=10
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-13.5761589403974, xmax=12.9139072847682, ymin=-13.3112582781457, ymax=13.1788079470199] {fig/s_shape/fig/particles_bwd_0_2-000.png};
\addplot [draw=red, fill=red!50, mark=x, only marks, mark options={solid}, mark size=4pt, opacity=0.8, line width=2pt]
table{%
x  y
2.76999998092651 -1.14800000190735
-2.76999998092651 1.14800000190735
};
\end{axis}

\end{tikzpicture}


==> fig/s_shape/particles_bwd_0_3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick pos=left,
width=\figurewidth,
xmin=-10, xmax=10,
ymin=-10, ymax=10
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-13.5761589403974, xmax=12.9139072847682, ymin=-13.3112582781457, ymax=13.1788079470199] {fig/s_shape/fig/particles_bwd_0_3-000.png};
\addplot [draw=red, fill=red!50, mark=x, only marks, mark options={solid}, mark size=4pt, opacity=0.8, line width=2pt]
table{%
x  y
2.11999988555908 -2.11999988555908
-2.11999988555908 2.11999988555908
};
\end{axis}

\end{tikzpicture}


==> fig/s_shape/particles_bwd_0_4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick pos=left,
width=\figurewidth,
xmin=-10, xmax=10,
ymin=-10, ymax=10
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-13.5761589403974, xmax=12.9139072847682, ymin=-13.3112582781457, ymax=13.1788079470199] {fig/s_shape/fig/particles_bwd_0_4-000.png};
\addplot [draw=red, fill=red!50, mark=x, only marks, mark options={solid}, mark size=4pt, opacity=0.8, line width=2pt]
table{%
x  y
1.13999998569489 -2.76999998092651
-1.13999998569489 2.76999998092651
};
\end{axis}

\end{tikzpicture}


==> fig/s_shape/particles_bwd_0_5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick pos=left,
width=\figurewidth,
xmin=-10, xmax=10,
ymin=-10, ymax=10
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-13.5761589403974, xmax=12.9139072847682, ymin=-13.3112582781457, ymax=13.1788079470199] {fig/s_shape/fig/particles_bwd_0_5-000.png};
\end{axis}

\end{tikzpicture}


==> fig/s_shape/particles_bwd_0_6.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick pos=left,
width=\figurewidth,
xmin=-10, xmax=10,
ymin=-10, ymax=10
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-13.5761589403974, xmax=12.9139072847682, ymin=-13.3112582781457, ymax=13.1788079470199] {fig/s_shape/fig/particles_bwd_0_6-000.png};
\end{axis}

\end{tikzpicture}


==> fig/s_shape/particles_bwd_5_0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick pos=left,
width=\figurewidth,
xmin=-10, xmax=10,
ymin=-10, ymax=10
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-13.5761589403974, xmax=12.9139072847682, ymin=-13.3112582781457, ymax=13.1788079470199] {fig/s_shape/fig/particles_bwd_5_0-000.png};
\end{axis}

\end{tikzpicture}


==> fig/s_shape/particles_bwd_5_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick pos=left,
width=\figurewidth,
xmin=-10, xmax=10,
ymin=-10, ymax=10
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-13.5761589403974, xmax=12.9139072847682, ymin=-13.3112582781457, ymax=13.1788079470199] {fig/s_shape/fig/particles_bwd_5_1-000.png};
\end{axis}

\end{tikzpicture}


==> fig/s_shape/particles_bwd_5_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick pos=left,
width=\figurewidth,
xmin=-10, xmax=10,
ymin=-10, ymax=10
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-13.5761589403974, xmax=12.9139072847682, ymin=-13.3112582781457, ymax=13.1788079470199] {fig/s_shape/fig/particles_bwd_5_2-000.png};
\addplot [draw=red, fill=red!50, mark=x, only marks, mark options={solid}, mark size=4pt, opacity=0.8, line width=2pt]
table{%
x  y
2.76999998092651 -1.14800000190735
-2.76999998092651 1.14800000190735
};
\end{axis}

\end{tikzpicture}


==> fig/s_shape/particles_bwd_5_3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick pos=left,
width=\figurewidth,
xmin=-10, xmax=10,
ymin=-10, ymax=10
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-13.5761589403974, xmax=12.9139072847682, ymin=-13.3112582781457, ymax=13.1788079470199] {fig/s_shape/fig/particles_bwd_5_3-000.png};
\addplot [draw=red, fill=red!50, mark=x, only marks, mark options={solid}, mark size=4pt, opacity=0.8, line width=2pt]
table{%
x  y
2.11999988555908 -2.11999988555908
-2.11999988555908 2.11999988555908
};
\end{axis}

\end{tikzpicture}


==> fig/s_shape/particles_bwd_5_4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick pos=left,
width=\figurewidth,
xmin=-10, xmax=10,
ymin=-10, ymax=10
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-13.5761589403974, xmax=12.9139072847682, ymin=-13.3112582781457, ymax=13.1788079470199] {fig/s_shape/fig/particles_bwd_5_4-000.png};
\addplot [draw=red, fill=red!50, mark=x, only marks, mark options={solid}, mark size=4pt, opacity=0.8, line width=2pt]
table{%
x  y
1.13999998569489 -2.76999998092651
-1.13999998569489 2.76999998092651
};
\end{axis}

\end{tikzpicture}


==> fig/s_shape/particles_bwd_5_5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick pos=left,
width=\figurewidth,
xmin=-10, xmax=10,
ymin=-10, ymax=10
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-13.5761589403974, xmax=12.9139072847682, ymin=-13.3112582781457, ymax=13.1788079470199] {fig/s_shape/fig/particles_bwd_5_5-000.png};
\end{axis}

\end{tikzpicture}


==> fig/s_shape/particles_bwd_5_6.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick pos=left,
width=\figurewidth,
xmin=-10, xmax=10,
ymin=-10, ymax=10
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-13.5761589403974, xmax=12.9139072847682, ymin=-13.3112582781457, ymax=13.1788079470199] {fig/s_shape/fig/particles_bwd_5_6-000.png};
\end{axis}

\end{tikzpicture}


==> fig/s_shape/particles_fwd_0_0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick pos=left,
width=\figurewidth,
xmin=-10, xmax=10,
ymin=-10, ymax=10
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-13.5761589403974, xmax=12.9139072847682, ymin=-13.3112582781457, ymax=13.1788079470199] {fig/s_shape/fig/particles_fwd_0_0-000.png};
\end{axis}

\end{tikzpicture}


==> fig/s_shape/particles_fwd_0_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick pos=left,
width=\figurewidth,
xmin=-10, xmax=10,
ymin=-10, ymax=10
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-13.5761589403974, xmax=12.9139072847682, ymin=-13.3112582781457, ymax=13.1788079470199] {fig/s_shape/fig/particles_fwd_0_1-000.png};
\end{axis}

\end{tikzpicture}


==> fig/s_shape/particles_fwd_0_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick pos=left,
width=\figurewidth,
xmin=-10, xmax=10,
ymin=-10, ymax=10
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-13.5761589403974, xmax=12.9139072847682, ymin=-13.3112582781457, ymax=13.1788079470199] {fig/s_shape/fig/particles_fwd_0_2-000.png};
\addplot [draw=red, fill=red!50, mark=x, only marks, mark options={solid}, mark size=4pt, opacity=0.8, line width=2pt]
table{%
x  y
1.13999998569489 -2.76999998092651
-1.13999998569489 2.76999998092651
};
\end{axis}

\end{tikzpicture}


==> fig/s_shape/particles_fwd_0_3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick pos=left,
width=\figurewidth,
xmin=-10, xmax=10,
ymin=-10, ymax=10
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-13.5761589403974, xmax=12.9139072847682, ymin=-13.3112582781457, ymax=13.1788079470199] {fig/s_shape/fig/particles_fwd_0_3-000.png};
\addplot [draw=red, fill=red!50, mark=x, only marks, mark options={solid}, mark size=4pt, opacity=0.8, line width=2pt]
table{%
x  y
2.11999988555908 -2.11999988555908
-2.11999988555908 2.11999988555908
};
\end{axis}

\end{tikzpicture}


==> fig/s_shape/particles_fwd_0_4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick pos=left,
width=\figurewidth,
xmin=-10, xmax=10,
ymin=-10, ymax=10
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-13.5761589403974, xmax=12.9139072847682, ymin=-13.3112582781457, ymax=13.1788079470199] {fig/s_shape/fig/particles_fwd_0_4-000.png};
\addplot [draw=red, fill=red!50, mark=x, only marks, mark options={solid}, mark size=4pt, opacity=0.8, line width=2pt]
table{%
x  y
2.76999998092651 -1.14800000190735
-2.76999998092651 1.14800000190735
};
\end{axis}

\end{tikzpicture}


==> fig/s_shape/particles_fwd_0_5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick pos=left,
width=\figurewidth,
xmin=-10, xmax=10,
ymin=-10, ymax=10
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-13.5761589403974, xmax=12.9139072847682, ymin=-13.3112582781457, ymax=13.1788079470199] {fig/s_shape/fig/particles_fwd_0_5-000.png};
\end{axis}

\end{tikzpicture}


==> fig/s_shape/particles_fwd_0_6.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick pos=left,
width=\figurewidth,
xmin=-10, xmax=10,
ymin=-10, ymax=10
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-13.5761589403974, xmax=12.9139072847682, ymin=-13.3112582781457, ymax=13.1788079470199] {fig/s_shape/fig/particles_fwd_0_6-000.png};
\end{axis}

\end{tikzpicture}


==> fig/s_shape/particles_fwd_5_0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick pos=left,
width=\figurewidth,
xmin=-10, xmax=10,
ymin=-10, ymax=10
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-13.5761589403974, xmax=12.9139072847682, ymin=-13.3112582781457, ymax=13.1788079470199] {fig/s_shape/fig/particles_fwd_5_0-000.png};
\end{axis}

\end{tikzpicture}


==> fig/s_shape/particles_fwd_5_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick pos=left,
width=\figurewidth,
xmin=-10, xmax=10,
ymin=-10, ymax=10
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-13.5761589403974, xmax=12.9139072847682, ymin=-13.3112582781457, ymax=13.1788079470199] {fig/s_shape/fig/particles_fwd_5_1-000.png};
\end{axis}

\end{tikzpicture}


==> fig/s_shape/particles_fwd_5_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick pos=left,
width=\figurewidth,
xmin=-10, xmax=10,
ymin=-10, ymax=10
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-13.5761589403974, xmax=12.9139072847682, ymin=-13.3112582781457, ymax=13.1788079470199] {fig/s_shape/fig/particles_fwd_5_2-000.png};
\addplot [draw=red, fill=red!50, mark=x, only marks, mark options={solid}, mark size=4pt, opacity=0.8, line width=2pt]
table{%
x  y
1.13999998569489 -2.76999998092651
-1.13999998569489 2.76999998092651
};
\end{axis}

\end{tikzpicture}


==> fig/s_shape/particles_fwd_5_3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick pos=left,
width=\figurewidth,
xmin=-10, xmax=10,
ymin=-10, ymax=10
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-13.5761589403974, xmax=12.9139072847682, ymin=-13.3112582781457, ymax=13.1788079470199] {fig/s_shape/fig/particles_fwd_5_3-000.png};
\addplot [draw=red, fill=red!50, mark=x, only marks, mark options={solid}, mark size=4pt, opacity=0.8, line width=2pt]
table{%
x  y
2.11999988555908 -2.11999988555908
-2.11999988555908 2.11999988555908
};
\end{axis}

\end{tikzpicture}


==> fig/s_shape/particles_fwd_5_4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick pos=left,
width=\figurewidth,
xmin=-10, xmax=10,
ymin=-10, ymax=10
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-13.5761589403974, xmax=12.9139072847682, ymin=-13.3112582781457, ymax=13.1788079470199] {fig/s_shape/fig/particles_fwd_5_4-000.png};
\addplot [draw=red, fill=red!50, mark=x, only marks, mark options={solid}, mark size=4pt, opacity=0.8, line width=2pt]
table{%
x  y
2.76999998092651 -1.14800000190735
-2.76999998092651 1.14800000190735
};
\end{axis}

\end{tikzpicture}


==> fig/s_shape/particles_fwd_5_5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick pos=left,
width=\figurewidth,
xmin=-10, xmax=10,
ymin=-10, ymax=10
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-13.5761589403974, xmax=12.9139072847682, ymin=-13.3112582781457, ymax=13.1788079470199] {fig/s_shape/fig/particles_fwd_5_5-000.png};
\end{axis}

\end{tikzpicture}


==> fig/s_shape/particles_fwd_5_6.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick pos=left,
width=\figurewidth,
xmin=-10, xmax=10,
ymin=-10, ymax=10
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-13.5761589403974, xmax=12.9139072847682, ymin=-13.3112582781457, ymax=13.1788079470199] {fig/s_shape/fig/particles_fwd_5_6-000.png};
\end{axis}

\end{tikzpicture}

